Datasets and Benchmarks for Nanophotonic Structure and Parametric Design Simulations

Nanophotonic structures have versatile applications including solar cells, anti-reflective coatings, electromagnetic interference shielding, optical filters, and light emitting diodes. To design and understand these nanophotonic structures, electrodynamic simulations are essential. These simulations enable us to model electromagnetic fields over time and calculate optical properties. In this work, we introduce frameworks and benchmarks to evaluate nanophotonic structures in the context of parametric structure design problems. The benchmarks are instrumental in assessing the performance of optimization algorithms and identifying an optimal structure based on target optical properties. Moreover, we explore the impact of varying grid sizes in electrodynamic simulations, shedding light on how evaluation fidelity can be strategically leveraged in enhancing structure designs.

==> external_tex/em_wave.tex <==
\colorlet{Ecol}{magenta!90!black}
\colorlet{Bcol}{blue!80!black}

\begin{tikzpicture}[
    x=(-15:0.9), y=(90:0.9), z=(-150:1.1),
    line cap=round, line join=round,
    axis/.style={black, thick, ->},
    vector/.style={>=stealth, ->}
]
    \normalsize
    \def\A{1.5}
    \def\nNodes{3}
    \def\nVectorsPerNode{6}
    \def\N{\nNodes * 40}
    \def\xmax{\nNodes * pi / 2 * 1.01}
    \pgfmathsetmacro\nVectors{
        (\nVectorsPerNode + 1) * \nNodes
    }
    
    \def\drawENode{
    \draw[
        Ecol,
        very thick,
        variable=\t,
        domain=\iOffset * pi / 2:(\iOffset + 1) * pi / 2 * 1.01,
        samples=40
    ]
        plot(\t, {\A * sin(\t * 360 / pi)}, 0);
        \foreach \k [evaluate={\t=\k * pi / 2 / (\nVectorsPerNode + 1);
        \angle=\k * 90 / (\nVectorsPerNode + 1);}]
        in {1, ..., \nVectorsPerNode}{
            \draw[vector, thick, Ecol!50] (\iOffset * pi / 2 + \t, 0, 0) -- ++(0, {\A * sin(2 * \angle + \iOffset * 180)}, 0);
        }
    }
    \def\drawBNode{
    \draw[
        Bcol,
        very thick,
        variable=\t,
        domain=\iOffset * pi / 2:(\iOffset + 1) * pi / 2 * 1.01,
        samples=40
    ]
        plot(\t, 0, {\A * sin(\t * 360 / pi)});
        \foreach \k [evaluate={\t=\k * pi / 2 / (\nVectorsPerNode + 1);
        \angle=\k * 90 / (\nVectorsPerNode + 1);}]
        in {1,...,\nVectorsPerNode}{
            \draw[vector, thick, Bcol!50] (\iOffset * pi / 2 + \t, 0, 0) -- ++(0, 0, {\A * sin(2 * \angle + \iOffset * 180)});
    }
    }
    
    \draw[axis] (0, 0, 0) -- ++(\xmax * 1.1, 0, 0) node[right] {$z$};
    \draw[axis] (0, -\A * 1, 0) -- (0, \A * 1, 0) node[right] {$x$};
    \draw[axis] (0, 0, -\A * 1) -- (0, 0, \A * 1) node[left] {$y$};
    
    \foreach \iNode [evaluate={\iOffset=\iNode-1;}] in {1, ..., \nNodes}{
        \ifodd
            \iNode \drawBNode \drawENode
        \else
            \drawENode \drawBNode
        \fi
    }
\end{tikzpicture}
